Walk the Random Walk: Learning to Discover and Reach Goals Without Supervision

Learning a diverse set of skills by interacting with an environment without any external supervision is an important challenge. In particular, obtaining a goal-conditioned agent that can reach any given state is useful in many applications. We propose a novel method for training such a goal-conditioned agent without any external rewards or any domain knowledge. We use random walk to train a reachability network that predicts the similarity between two states. This reachability network is then used in building goal memory containing past observations that are diverse and well-balanced. Finally, we train a goal-conditioned policy network with goals sampled from the goal memory and reward it by the reachability network and the goal memory. All the components are kept updated throughout training as the agent discovers and learns new goals. We apply our method to a continuous control navigation and robotic manipulation tasks.

==> fig/pusher_converge.tex <==
\begin{tikzpicture}[every node/.style={scale=0.8}]

% \footnotesize

\begin{axis}[
    width=7cm, height=4cm,
    ylabel = {distance to goal},
    xlabel = {policy training steps},
    grid=major,
    enlarge x limits=0,
    legend entries={Topline,Ours-RNet, Ours-RNet-graph},
    legend style={cells={anchor=west}},
]

% TOPLINE
\addplot+[
    blue,
    mark=none,
] table [x=step,y=topline-mean]{fig/pusher_converge.dat};

% UNSUP
\addplot+[
    red,
    mark=none,
] table [x=step,y=unsup-mean]{fig/pusher_converge.dat};

% UNSUP graph
\addplot+[
    orange,
    mark=none,
] table [x=step,y=graph-mean]{fig/pusher_converge.dat};

% TOPLINE ERR
\addplot[
    name path=upper,
    draw=none,
] table [x=step,y expr=\thisrow{topline-mean}+\thisrow{topline-std}]
    {fig/pusher_converge.dat};
\addplot[
    name path=lower,
    draw=none,
] table [x=step,y expr=\thisrow{topline-mean}-\thisrow{topline-std}]
    {fig/pusher_converge.dat};
\addplot [fill=blue, fill opacity=0.1] fill between[of=upper and lower];

% UNSUP ERR
\addplot[
    name path=upper,
    draw=none,
] table [x=step,y expr=\thisrow{unsup-mean}+\thisrow{unsup-std}]
    {fig/pusher_converge.dat};
\addplot[
    name path=lower,
    draw=none,
] table [x=step,y expr=\thisrow{unsup-mean}-\thisrow{unsup-std}]
    {fig/pusher_converge.dat};
\addplot [fill=red, fill opacity=0.1] fill between[of=upper and lower];

% UNSUP graph ERR
\addplot[
    name path=upper,
    draw=none,
] table [x=step,y expr=\thisrow{graph-mean}+\thisrow{graph-std}]
    {fig/pusher_converge.dat};
\addplot[
    name path=lower,
    draw=none,
] table [x=step,y expr=\thisrow{graph-mean}-\thisrow{graph-std}]
    {fig/pusher_converge.dat};
\addplot [fill=orange, fill opacity=0.1] fill between[of=upper and lower];

\end{axis}

\end{tikzpicture}

==> fig/pusher_result.tex <==
\begin{tikzpicture}[every node/.style={scale=0.8}]

\footnotesize

\begin{axis}[
    width=6cm, height=4cm,
    ylabel = distance to goal,
    ybar,
    bar width=15pt,
    xtick=data,
    grid=major,
    symbolic x coords={topline,oracle,oracle reward,oracle memory,unsup},
    xticklabel style={text width=1.3cm, align=center},
    ymin=0, ymax=0.05,
    enlarge x limits=0.15,
]

\addplot+[
    cyan!40!black,
    fill=cyan!20!white,
    error bars/.cd,
        y dir=both,y explicit,
] table [x=x,y=y,y error=err,col sep=comma] {
    x,                  y,          err
    % topline,            0.0051,     0.0003
    oracle,             0.0225,     0.0164
    oracle reward,      0.0124,     0.0015
    oracle memory,      0.0129,     0.0006
    unsup,              0.0204,     0.0024
};

\end{axis}

\end{tikzpicture}
